The Orbits of the Action of the Cactus Group on Arc Diagrams

The cactus group $J_n$ is the $S_n$-equivariant fundamental group of the real locus of the Deligne-Mumford moduli space of stable rational curves with marked points. This group plays the role of the braid group for the monoidal category of Kashiwara crystals attached to a simple Lie algebra. Following Frenkel, Kirillov and Varchenko, one can identify the multiplicity set in a tensor product of $\mathfrak{sl}_2$-crystals with the set of arc diagrams on a disc, thus allowing a much simpler description of the corresponding $J_n$-action. We address the problem of classifying the orbits of this cactus group action. Namely, we describe some invariants of this action and show that in some (fairly general) classes of examples there are no other invariants. Furthermore, we describe some additional relations, including the braid relation, that this action places on the generators of $J_n$.

==> (inline-0) <==
\begin{tikzpicture}
                \def\radius{1.2cm}
                \pgfmathtruncatemacro\numPoints{4} 
                \begin{scope}[shift={(0,0)}]
                % Define the radius of the circle

                % Draw the circle
                \draw[line width=1pt] (0,0) circle (\radius);
                
                % Calculate the angle between points
                \pgfmathsetmacro\angle{360/\numPoints}
                
                %label coordinates
                \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                    \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                }
                \coordinate (P0) at (180:\radius);
                
                %actual content
                
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                node [midway, fill=white, text=black] {\tiny{$z$}}; % 0 to 2

                \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                %draw the points
                \fill (P1) circle (2pt);
                \fill (P2) circle (2pt);
                \fill (P3) circle (2pt);
                \fill (P0) circle (2pt);

                \end{scope}

                \begin{scope}[shift={(2.5,3)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+z$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                    node [midway, fill=white, text=black] {\tiny{$a-x$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-0.85*\angle:\radius) arc (184.01381400798016:265.98618599201984:1.3*\radius); % 0.85 to 2.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
                \end{scope}

                \begin{scope}[shift={(6,4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+b-x$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+z$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                node [midway, fill=white, text=black] {\tiny{$y-b$}}; % 0 to 2

                \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                \begin{scope}[shift={(9.5,4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+b-x$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+y-b$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                node [midway, fill=white, text=black] {\tiny{$z$}}; % 0 to 2

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                \begin{scope}[shift={(6,1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+y-x$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+z$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                node [midway, fill=white, text=black] {\tiny{$b-y$}}; % 0 to 2

                \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                \begin{scope}[shift={(9.5,1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+y-x$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+b-y$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                node [midway, fill=white, text=black] {\tiny{$z$}}; % 0 to 2

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

                \begin{scope}[shift={(2.5,-3)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+z$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                    node [midway, fill=white, text=black] {\tiny{$x-a$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-0.85*\angle:\radius) arc (184.01381400798016:265.98618599201984:1.3*\radius); % 0.85 to 2.15
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \begin{scope}[shift={(6,-1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+z$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x-a+b$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                    node [midway, fill=white, text=black] {\tiny{$y-b$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}
 
                \begin{scope}[shift={(9.5,-1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$b$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y-b+a$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x-a+b$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                    node [midway, fill=white, text=black] {\tiny{$z$}}; % 0 to 2
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \begin{scope}[shift={(6,-4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+z$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+y-a$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                    node [midway, fill=white, text=black] {\tiny{$b-y$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \begin{scope}[shift={(9.5,-4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+y-a$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$b+a-y$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                    node [midway, fill=white, text=black] {\tiny{$z$}}; % 0 to 2
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \draw[thick, ->] (1, 1) -- (2.5-1, 3-1)  node[midway, above left, text=blue] {$x \leq a$};

                \draw[thick, ->] (2.5+1, 3+1) -- (6-1.4, 4.5)  node[midway, above left, text=blue] {$y \geq b$};
                \draw[thick, ->] (2.5+1, 3-1) -- (6-1.4, 1.5)  node[midway, below left, text=blue] {$y < b$};

                \draw[thick, ->] (6+1.4, 4.5) -- (9.5-1.4, 4.5);
                \draw[thick, ->] (6+1.4, 1.5) -- (9.5-1.4, 1.5);

                \draw[thick, ->] (1, -1) -- (2.5-1, -3+1)  node[midway, below left, text=blue] {$x > a$};

                \draw[thick, ->] (2.5+1, -4) -- (6-1.4, -4.5)  node[midway, below left, text=blue] {$y < b$};
                \draw[thick, ->] (2.5+1, -2) -- (6-1.4, -1.5)  node[midway, above left, text=blue] {$y \geq b$};

                \draw[thick, ->] (6+1.4, -4.5) -- (9.5-1.4, -4.5);
                \draw[thick, ->] (6+1.4, -1.5) -- (9.5-1.4, -1.5);

                \draw (0.5, 6.5) node[text=red] {$s_{i, i+1}$};
                \draw (4.25, 6.5) node[text=red] {$s_{i-1, i}$};
                \draw (7.75, 6.5) node[text=red] {$s_{i, i+1}$};

                %\draw[orange, line width=1.1pt] (P1) arc (\angle*0+180:\angle*1+180:\radius) node[midway,fill=white] {\tiny{$x-f(x)$}}
                
            \end{tikzpicture}
            }

            \scalebox{0.7}{
            \begin{tikzpicture}
                \def\radius{1.2cm}
                \pgfmathtruncatemacro\numPoints{4} 
                \begin{scope}[shift={(0,0)}]
                % Define the radius of the circle

                % Draw the circle
                \draw[line width=1pt] (0,0) circle (\radius);
                
                % Calculate the angle between points
                \pgfmathsetmacro\angle{360/\numPoints}
                
                %label coordinates
                \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                    \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                }
                \coordinate (P0) at (180:\radius);
                
                %actual content
                
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$c$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                node [midway, fill=white, text=black] {\tiny{$b$}}; % 0 to 2

                \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                %draw the points
                \fill (P1) circle (2pt);
                \fill (P2) circle (2pt);
                \fill (P3) circle (2pt);
                \fill (P0) circle (2pt);

                \end{scope}

                \begin{scope}[shift={(2.5,3)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$c$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+b$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                    node [midway, fill=white, text=black] {\tiny{$y-a$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-0.85*\angle:\radius) arc (184.01381400798016:265.98618599201984:1.3*\radius); % 0.85 to 2.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
                \end{scope}

                \begin{scope}[shift={(6,4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$c$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y+c-a$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+b$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                node [midway, fill=white, text=black] {\tiny{$x-c$}}; % 0 to 2

                \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                \begin{scope}[shift={(9.5,4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$c$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+a-c$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$y+c-a$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                node [midway, fill=white, text=black] {\tiny{$b$}}; % 0 to 2

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                \begin{scope}[shift={(6,1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+y-a$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+b$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                node [midway, fill=white, text=black] {\tiny{$c-x$}}; % 0 to 2

                \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                \begin{scope}[shift={(9.5,1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                node [midway, above left] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 0 to 1

                \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                node [midway, above right] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$a$}}; % 1 to 2

                \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                node [midway, below right] (tmp) {}
                node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+y-a$}}; % 2 to 3

                \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$c+a-x$}}; % 0 to 3
                
                \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                node [midway, fill=white, text=black] {\tiny{$b$}}; % 0 to 2

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);        
        
                \end{scope}

                %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

                \begin{scope}[shift={(2.5,-3)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$c$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y+b$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                    node [midway, fill=white, text=black] {\tiny{$a-y$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-0.85*\angle:\radius) arc (184.01381400798016:265.98618599201984:1.3*\radius); % 0.85 to 2.15
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \begin{scope}[shift={(6,-1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+c-y$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y+b$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P1) -- (P3)
                    node [midway, fill=white, text=black] {\tiny{$x-c$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15

                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}
 
                \begin{scope}[shift={(9.5,-1.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+c-y$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$x+y-c$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$c$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                    node [midway, fill=white, text=black] {\tiny{$b$}}; % 0 to 2
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \begin{scope}[shift={(6,-4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+x-y$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y+b$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                    node [midway, fill=white, text=black] {\tiny{$c-x$}}; % 0 to 2

                    \draw[red, dashed, line width=0.5pt] (180-1.85*\angle:\radius) arc (94.01381400798017:175.98618599201984:1.3*\radius); % 1.85 to 3.15
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \begin{scope}[shift={(9.5,-4.5)}]
                    % Define the radius of the circle

                    % Draw the circle
                    \draw[line width=1pt] (0,0) circle (\radius);
                    
                    % Calculate the angle between points
                    \pgfmathsetmacro\angle{360/\numPoints}
                    
                    %label coordinates
                    \foreach \i in {1,...,\the\numexpr\numPoints-1\relax} {
                        \coordinate (P\i) at (-1*\angle*\i+180:\radius);
                    }
                    \coordinate (P0) at (180:\radius);
                    
                    %actual content
                    
                    \draw[orange, line width=1.1pt] (P0) arc (270.0:360.0:1.0*\radius)
                    node [midway, above left] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$a+x-y$}}; % 0 to 1
    
                    \draw[orange, line width=1.1pt] (P1) arc (180.0:270.0:1.0*\radius)
                    node [midway, above right] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$y$}}; % 1 to 2
    
                    \draw[orange, line width=1.1pt] (P2) arc (90.0:180.0:1.0*\radius)
                    node [midway, below right] (tmp) {}
                    node [rotate around={45:(tmp.center)}, text=black] at (tmp) {\tiny{$x$}}; % 2 to 3
    
                    \draw[orange, line width=1.1pt] (P0) arc (90.0:-7.105427357601002e-15:1.0*\radius)node [midway, below left] (tmp) {}
                    node [rotate around={-45:(tmp.center)}, text=black] at (tmp) {\tiny{$c+y-x$}}; % 0 to 3
                    
                    \draw[orange, line width=1.1pt, -] (P0) -- (P2)
                    node [midway, fill=white, text=black] {\tiny{$b$}}; % 0 to 2
                    
                    %draw the points
                    \fill (P1) circle (2pt);
                    \fill (P2) circle (2pt);
                    \fill (P3) circle (2pt);
                    \fill (P0) circle (2pt);
    
                \end{scope}

                \draw[thick, ->] (1, 1) -- (2.5-1, 3-1)  node[midway, above left, text=blue] {$y \geq a$};

                \draw[thick, ->] (2.5+1, 3+1) -- (6-1.4, 4.5)  node[midway, above left, text=blue] {$x \geq c$};
                \draw[thick, ->] (2.5+1, 3-1) -- (6-1.4, 1.5)  node[midway, below left, text=blue] {$x < c$};

                \draw[thick, ->] (6+1.4, 4.5) -- (9.5-1.4, 4.5);
                \draw[thick, ->] (6+1.4, 1.5) -- (9.5-1.4, 1.5);

                \draw[thick, ->] (1, -1) -- (2.5-1, -3+1)  node[midway, below left, text=blue] {$y < a$};

                \draw[thick, ->] (2.5+1, -4) -- (6-1.4, -4.5)  node[midway, below left, text=blue] {$x < c$};
                \draw[thick, ->] (2.5+1, -2) -- (6-1.4, -1.5)  node[midway, above left, text=blue] {$x \geq c$};

                \draw[thick, ->] (6+1.4, -4.5) -- (9.5-1.4, -4.5);
                \draw[thick, ->] (6+1.4, -1.5) -- (9.5-1.4, -1.5);

                %\draw[orange, line width=1.1pt] (P1) arc (\angle*0+180:\angle*1+180:\radius) node[midway,fill=white] {\tiny{$x-f(x)$}}
                
            \end{tikzpicture}
